Engineering topological flat bands in $\Gamma$-valley moir\'e systems with Ising-type SOC: twisted 1T-ZrS$_2$ and 1T-SnSe$_2$

Twisted moir\'e superlattices hosting topological flat bands provide a platform to explore the interplay between topology and correlations. Here we investigate topological band structures in $\Gamma$-valley moir\'e systems based on 1T-ZrS$_2$ and 1T-SnSe$_2$. Using large-scale ab initio calculations and continuum modelling, we demonstrate that both materials exhibit an approximate spin-$U(1)$ symmetry and host isolated topological moir\'e valence bands, including quantum spin Hall and high spin Chern states. By constructing a hierarchy of $\Gamma$-valley moir\'e continuum models, we show that isolated moir\'e bands carry a trivial $C_3$ symmetry indicator when the low-energy physics is described by a single effective orbital and a single layer-hybridized branch, either bonding or antibonding. Topological bands therefore arise from inter-branch and/or inter-orbital coupling. Moreover, we determine interaction-driven phase diagrams using Hartree--Fock and exact diagonalization, finding various phases tunable by twist angle, interaction strength, and displacement field. We identify specific conditions under which fractional Chern insulators are favored. Together with previous work showing that the moir\'e conduction bands of 1T-ZrS$_2$ and 1T-SnSe$_2$ realize $M$-valley twisting and host quasi-one-dimensional physics, our results establish these systems as ideal platforms for strongly correlated moir\'e physics and provide a systematic framework for understanding topological band structures in $\Gamma$-valley moir\'e materials.

==> (inline-0) <==
\begin{longtable}{c c c c}
\caption{Symmetry-allowed terms and fitted coefficients of the first harmonic continuum Hamiltonian for twisted AA-stacked \ch{ZrS2} at \SI{3.89}{\degree}. The column ``Block'' indicates the matrix block in which each term appears, and ``Expression'' gives the corresponding operator structure.}
\label{app:tab:continuum_parameters for first harmonic AA ZrS2}\\
\toprule
$t_i$ & Value ($\mathrm{meV}{\cdot}\SI{}{\angstrom}^k$) & Block & Expression \\
\midrule
\endfirsthead
\toprule
$t_i$ & Value ($\mathrm{meV}{\cdot}\SI{}{\angstrom}^k$) & Block & Expression \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
$t_{1}$ & $4.1\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{2}$ & $1.4\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
$t_{3}$ & $-2.5$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{4}$ & $-1.7\times10^{-1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
\midrule
$t_{6}$ & $4.1\times10^{-1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
\midrule
$t_{7}$ & $-6.5\times10^{-1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_x\sigma_{x}\otimes s_{x}+k_y\sigma_{x}\otimes s_{y}$ \\
\midrule
$t_{8}$ & $-4.8$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_y\sigma_{x}\otimes s_{z}+k_x\sigma_{y}\otimes s_{0}$ \\
\midrule
$t_{9}$ & $4.6$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_x\sigma_{0}\otimes s_{x}-k_x\sigma_{z}\otimes s_{x}-k_y\sigma_{0}\otimes s_{y}+k_y\sigma_{z}\otimes s_{y}$ \\
\midrule
$t_{10}$ & $6.6\times10^{-1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x\sigma_{x}\otimes s_{x}+k_y\sigma_{x}\otimes s_{y}$ \\
\midrule
$t_{11}$ & $5.8$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_y\sigma_{x}\otimes s_{z}+k_x\sigma_{y}\otimes s_{0}$ \\
\midrule
$t_{12}$ & $5.3\times10^{-1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x\sigma_{0}\otimes s_{x}-k_x\sigma_{z}\otimes s_{x}-k_y\sigma_{0}\otimes s_{y}+k_y\sigma_{z}\otimes s_{y}$ \\
\midrule
$t_{13}$ & $2.4\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $ik_y\sigma_{y}\otimes s_{x}-ik_x\sigma_{y}\otimes s_{y}$ \\
\midrule
$t_{14}$ & $-1.3\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_y\sigma_{x}\otimes s_{0}+k_x\sigma_{y}\otimes s_{z}$ \\
\midrule
$t_{15}$ & $1.7\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_y\sigma_{x}\otimes s_{x}-k_x\sigma_{x}\otimes s_{y}\right)$ \\
\midrule
$t_{16}$ & $-4.5$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_x\sigma_{x}\otimes s_{z}-k_y\sigma_{y}\otimes s_{0}\right)$ \\
\midrule
$t_{17}$ & $-1.3\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_y\sigma_{0}\otimes s_{x}-k_y\sigma_{z}\otimes s_{x}+k_x\sigma_{0}\otimes s_{y}-k_x\sigma_{z}\otimes s_{y}\right)$ \\
\midrule
$t_{18}$ & $-1.5\times10^{4}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $(k_x^2+k_y^2)\sigma_{0}\otimes s_{0}$ \\
\midrule
$t_{19}$ & $8.6\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $ik_x^2\sigma_{y}\otimes s_{x}-ik_y^2\sigma_{y}\otimes s_{x}-2ik_xk_y\sigma_{y}\otimes s_{y}$ \\
\midrule
$t_{20}$ & $-5.5\times10^{3}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_x^2\sigma_{x}\otimes s_{0}-k_y^2\sigma_{x}\otimes s_{0}+2k_xk_y\sigma_{y}\otimes s_{z}$ \\
\midrule
$t_{21}$ & $-1.5\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $(k_x^2+k_y^2)\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{22}$ & $5.3\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{0}\otimes s_{0}$ \\
\midrule
$t_{23}$ & $5.8\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $ik_x^2\sigma_{y}\otimes s_{x}-ik_y^2\sigma_{y}\otimes s_{x}-2ik_xk_y\sigma_{y}\otimes s_{y}$ \\
\midrule
$t_{24}$ & $4.9\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x^2\sigma_{x}\otimes s_{0}-k_y^2\sigma_{x}\otimes s_{0}+2k_xk_y\sigma_{y}\otimes s_{z}$ \\
\midrule
$t_{25}$ & $-4.3\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{26}$ & $-3.5\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{0}\otimes s_{z}$ \\
\midrule
$t_{27}$ & $1.1\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_xk_y\sigma_{x}\otimes s_{x}+\frac{1}{2}k_x^2\sigma_{x}\otimes s_{y}-\frac{1}{2}k_y^2\sigma_{x}\otimes s_{y}$ \\
\midrule
$t_{28}$ & $-2.2\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x^2\sigma_{x}\otimes s_{z}-k_y^2\sigma_{x}\otimes s_{z}+2k_xk_y\sigma_{y}\otimes s_{0}$ \\
\midrule
$t_{29}$ & $-7.9\times10^{-1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_xk_y\sigma_{0}\otimes s_{x}-k_xk_y\sigma_{z}\otimes s_{x}+k_y^2\sigma_{0}\otimes s_{y}+k_x^2\sigma_{z}\otimes s_{y}$ \\
\midrule
$t_{30}$ & $-8.9i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_xk_y\sigma_{0}\otimes s_{x}-k_xk_y\sigma_{z}\otimes s_{x}-2k_x^2\sigma_{0}\otimes s_{y}-k_x^2\sigma_{z}\otimes s_{y}-k_y^2\sigma_{0}\otimes s_{y}-2k_y^2\sigma_{z}\otimes s_{y}$ \\
\midrule
$t_{31}$ & $3.0\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{z}\otimes s_{z}$ \\
\midrule
$t_{32}$ & $4.7\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(ik_xk_y\sigma_{y}\otimes s_{x}+\frac{1}{2}ik_x^2\sigma_{y}\otimes s_{y}-\frac{1}{2}ik_y^2\sigma_{y}\otimes s_{y}\right)$ \\
\midrule
$t_{33}$ & $5.5\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_xk_y\sigma_{x}\otimes s_{0}-\frac{1}{2}k_x^2\sigma_{y}\otimes s_{z}+\frac{1}{2}k_y^2\sigma_{y}\otimes s_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{34}$} & \multirow{6}{*}{$-4.1\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{35}$} & \multirow{6}{*}{$3.8\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{36}$} & \multirow{6}{*}{$6.0\times10^{-2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{37}$} & \multirow{6}{*}{$8.0\times10^{-2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{38}$} & \multirow{6}{*}{$5.3$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{39}$} & \multirow{6}{*}{$7.4\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{40}$} & \multirow{6}{*}{$-3.0$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{41}$} & \multirow{6}{*}{$-7.0\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{42}$} & \multirow{6}{*}{$-1.8\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{43}$} & \multirow{6}{*}{$-6.9\times10^{-2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{44}$} & \multirow{6}{*}{$4.8\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{45}$} & \multirow{6}{*}{$1.4\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-3 \sqrt{3} -3 + \sqrt{2} + 2 \sqrt{5}\sigma_{0}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-3 \sqrt{3} -3 + \sqrt{2} + 2 \sqrt{5}\sigma_{0}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{46}$} & \multirow{6}{*}{$8.7\times10^{-2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-2 \sqrt{5} -\sqrt{2} + 3 + 3 \sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sqrt{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sqrt{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-2 \sqrt{5} -\sqrt{2} + 3 + 3 \sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}+\sqrt{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}+\sqrt{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{47}$} & \multirow{6}{*}{$5.6\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{48}$} & \multirow{6}{*}{$1.2\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
\midrule
\multirow{6}{*}{$t_{49}$} & \multirow{6}{*}{$-8.0$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{50}$} & \multirow{6}{*}{$-5.7\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{51}$} & \multirow{6}{*}{$-4.8\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{52}$} & \multirow{6}{*}{$-3.2\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{53}$} & \multirow{6}{*}{$2.4\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{54}$} & \multirow{6}{*}{$-6.0i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{55}$} & \multirow{6}{*}{$-5.8\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{56}$} & \multirow{6}{*}{$7.1i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{57}$} & \multirow{6}{*}{$4.2\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{58}$} & \multirow{6}{*}{$5.0\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{59}$} & \multirow{6}{*}{$-2.4\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{60}$} & \multirow{6}{*}{$1.4$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{61}$} & \multirow{6}{*}{$1.7\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-2 \sqrt{5} -\sqrt{2} + 3 + 3 \sqrt{3}\sigma_{0}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}+\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-3 \sqrt{3} -3 + \sqrt{2} + 2 \sqrt{5}\sigma_{0}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}+\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{62}$} & \multirow{6}{*}{$1.2\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-3 \sqrt{3} -3 + \sqrt{2} + 2 \sqrt{5}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sqrt{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}-\sqrt{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-2 \sqrt{5} -\sqrt{2} + 3 + 3 \sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}+\sqrt{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}-\sqrt{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{z}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{63}$} & \multirow{6}{*}{$1.1$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{64}$} & \multirow{6}{*}{$-6.9\times10^{-2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}\right)$ \\
\midrule
\multirow{6}{*}{$t_{65}$} & \multirow{6}{*}{$-7.1i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
\end{longtable}

\begin{longtable}{c c c c}
\caption{Symmetry-allowed terms and fitted coefficients of the first harmonic continuum Hamiltonian for twisted AB-stacked \ch{ZrS2} at \SI{3.89}{\degree}. The column ``Block'' indicates the matrix block in which each term appears, and ``Expression'' gives the corresponding operator structure.}
\label{app:tab:continuum_parameters for first harmonic AB ZrS2}\\
\toprule
$t_i$ & Value ($\mathrm{meV}{\cdot}\SI{}{\angstrom}^k$) & Block & Expression \\
\midrule
\endfirsthead
\toprule
$t_i$ & Value ($\mathrm{meV}{\cdot}\SI{}{\angstrom}^k$) & Block & Expression \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
$t_{1}$ & $4.0\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{2}$ & $1.3\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
$t_{3}$ & $-2.4$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{4}$ & $-3.0\times10^{-1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{z}$ \\
\midrule
$t_{5}$ & $3.0\times10^{-2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sigma_{z}\otimes s_{x}$ \\
\midrule
$t_{6}$ & $1.0i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
\midrule
$t_{7}$ & $-1.4$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_x\sigma_{x}\otimes s_{x}+k_y\sigma_{x}\otimes s_{y}$ \\
\midrule
$t_{8}$ & $3.0$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_x\sigma_{x}\otimes s_{z}-k_y\sigma_{y}\otimes s_{0}$ \\
\midrule
$t_{9}$ & $1.3$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_x\sigma_{0}\otimes s_{x}-k_x\sigma_{z}\otimes s_{x}-k_y\sigma_{0}\otimes s_{y}+k_y\sigma_{z}\otimes s_{y}$ \\
\midrule
$t_{10}$ & $2.9$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x\sigma_{x}\otimes s_{x}+k_y\sigma_{x}\otimes s_{y}$ \\
\midrule
$t_{11}$ & $-3.7$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x\sigma_{x}\otimes s_{z}-k_y\sigma_{y}\otimes s_{0}$ \\
\midrule
$t_{12}$ & $1.0$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x\sigma_{0}\otimes s_{x}-k_x\sigma_{z}\otimes s_{x}-k_y\sigma_{0}\otimes s_{y}+k_y\sigma_{z}\otimes s_{y}$ \\
\midrule
$t_{13}$ & $2.2\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $ik_y\sigma_{y}\otimes s_{x}-ik_x\sigma_{y}\otimes s_{y}$ \\
\midrule
$t_{14}$ & $-1.6i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x\sigma_{x}\otimes s_{0}-k_y\sigma_{y}\otimes s_{z}$ \\
\midrule
$t_{15}$ & $1.7\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_y\sigma_{x}\otimes s_{x}-k_x\sigma_{x}\otimes s_{y}\right)$ \\
\midrule
$t_{16}$ & $7.7\times10^{-1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_y\sigma_{x}\otimes s_{z}+k_x\sigma_{y}\otimes s_{0}\right)$ \\
\midrule
$t_{17}$ & $-1.1\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_y\sigma_{0}\otimes s_{x}-k_y\sigma_{z}\otimes s_{x}+k_x\sigma_{0}\otimes s_{y}-k_x\sigma_{z}\otimes s_{y}\right)$ \\
\midrule
$t_{18}$ & $-1.5\times10^{4}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $(k_x^2+k_y^2)\sigma_{0}\otimes s_{0}$ \\
\midrule
$t_{19}$ & $2.9\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $ik_xk_y\sigma_{y}\otimes s_{x}+\frac{1}{2}ik_x^2\sigma_{y}\otimes s_{y}-\frac{1}{2}ik_y^2\sigma_{y}\otimes s_{y}$ \\
\midrule
$t_{20}$ & $-5.7\times10^{3}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $k_x^2\sigma_{x}\otimes s_{0}-k_y^2\sigma_{x}\otimes s_{0}+2k_xk_y\sigma_{y}\otimes s_{z}$ \\
\midrule
$t_{21}$ & $-4.4\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $(k_x^2+k_y^2)\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{22}$ & $3.4\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{0}\otimes s_{0}$ \\
\midrule
$t_{23}$ & $-3.1\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $ik_xk_y\sigma_{y}\otimes s_{x}+\frac{1}{2}ik_x^2\sigma_{y}\otimes s_{y}-\frac{1}{2}ik_y^2\sigma_{y}\otimes s_{y}$ \\
\midrule
$t_{24}$ & $4.9\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x^2\sigma_{x}\otimes s_{0}-k_y^2\sigma_{x}\otimes s_{0}+2k_xk_y\sigma_{y}\otimes s_{z}$ \\
\midrule
$t_{25}$ & $-2.0\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{z}\otimes s_{0}$ \\
\midrule
$t_{26}$ & $-4.6\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{0}\otimes s_{z}$ \\
\midrule
$t_{27}$ & $-8.1\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x^2\sigma_{x}\otimes s_{x}-k_y^2\sigma_{x}\otimes s_{x}-2k_xk_y\sigma_{x}\otimes s_{y}$ \\
\midrule
$t_{28}$ & $-3.2\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x^2\sigma_{x}\otimes s_{z}-k_y^2\sigma_{x}\otimes s_{z}+2k_xk_y\sigma_{y}\otimes s_{0}$ \\
\midrule
$t_{29}$ & $-1.3\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{0}\otimes s_{x}+(k_x^2+k_y^2)\sigma_{z}\otimes s_{x}$ \\
\midrule
$t_{30}$ & $5.9\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $k_x^2\sigma_{0}\otimes s_{x}-k_x^2\sigma_{z}\otimes s_{x}-k_y^2\sigma_{0}\otimes s_{x}+k_y^2\sigma_{z}\otimes s_{x}+2k_xk_y\sigma_{0}\otimes s_{y}-2k_xk_y\sigma_{z}\otimes s_{y}$ \\
\midrule
$t_{31}$ & $4.5\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)\sigma_{z}\otimes s_{z}$ \\
\midrule
$t_{32}$ & $-4.1\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(ik_x^2\sigma_{y}\otimes s_{x}-ik_y^2\sigma_{y}\otimes s_{x}-2ik_xk_y\sigma_{y}\otimes s_{y}\right)$ \\
\midrule
$t_{33}$ & $4.4\times10^{2}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $l\,\left(k_xk_y\sigma_{x}\otimes s_{0}-\frac{1}{2}k_x^2\sigma_{y}\otimes s_{z}+\frac{1}{2}k_y^2\sigma_{y}\otimes s_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{34}$} & \multirow{6}{*}{$-1.8\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{35}$} & \multirow{6}{*}{$2.1\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{36}$} & \multirow{6}{*}{$3.4\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{37}$} & \multirow{6}{*}{$2.2\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{38}$} & \multirow{6}{*}{$-7.5$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{39}$} & \multirow{6}{*}{$2.4\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{3}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{40}$} & \multirow{6}{*}{$6.9$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{41}$} & \multirow{6}{*}{$3.8\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{44}$} & \multirow{6}{*}{$-1.0i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{45}$} & \multirow{6}{*}{$1.0\times10^{-2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sigma_{z}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sigma_{z}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sigma_{z}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sigma_{z}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sigma_{z}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\sigma_{z}\otimes s_{x}$ \\
\midrule
\multirow{6}{*}{$t_{47}$} & \multirow{6}{*}{$-1.4i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{z}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{48}$} & \multirow{6}{*}{$6.0\times10^{-2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}\right)$ \\
\midrule
\multirow{6}{*}{$t_{49}$} & \multirow{6}{*}{$9.7$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{50}$} & \multirow{6}{*}{$6.0\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{51}$} & \multirow{6}{*}{$-4.0\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{52}$} & \multirow{6}{*}{$9.4\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-i\sigma_{y}\otimes s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}i\sigma_{y}\otimes s_{x}-\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}i\sigma_{y}\otimes s_{x}+\frac{\sqrt{3}}{2}i\sigma_{y}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{53}$} & \multirow{6}{*}{$-3.3\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{54}$} & \multirow{6}{*}{$3.5\times10^{-2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{x}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{55}$} & \multirow{6}{*}{$1.2\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{x}\otimes s_{z}+\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{x}\otimes s_{z}-\frac{\sqrt{3}}{3}\sigma_{y}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{56}$} & \multirow{6}{*}{$-5.2\times10^{-2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-2 \sqrt{5} -\sqrt{2} + 3 + 3 \sqrt{3}\sigma_{0}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}+\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-3 \sqrt{3} -3 + \sqrt{2} + 2 \sqrt{5}\sigma_{0}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\sigma_{0}\otimes s_{x}-\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}+\sigma_{z}\otimes s_{x}-\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\sigma_{0}\otimes s_{x}+\frac{\sqrt{3}}{3}\sigma_{0}\otimes s_{y}-\sigma_{z}\otimes s_{x}+\sqrt{3}\sigma_{z}\otimes s_{y}$ \\
\midrule
\multirow{6}{*}{$t_{58}$} & \multirow{6}{*}{$-8.5\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{0}\otimes s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\sigma_{0}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\sigma_{0}\otimes s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{0}\otimes s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\sigma_{0}\otimes s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{60}$} & \multirow{6}{*}{$-6.4\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\sigma_{x}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\sigma_{x}\otimes s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\frac{1}{2}\sigma_{x}\otimes s_{0}+\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}\sigma_{x}\otimes s_{0}-\frac{\sqrt{3}}{2}\sigma_{y}\otimes s_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{61}$} & \multirow{6}{*}{$4.0\times10^{-2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{z}\otimes s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\sigma_{z}\otimes s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\sigma_{z}\otimes s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\sigma_{z}\otimes s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\sigma_{z}\otimes s_{0}$ \\
\end{longtable}

\begin{longtable}{c c c c}
\caption{Symmetry-allowed terms and fitted coefficients of the second harmonic continuum Hamiltonian for twisted AB-stacked \ch{SnSe2} at \SI{4.41}{\degree}. The column ``Block'' indicates the matrix block in which each term appears, and ``Expression'' gives the corresponding operator structure.}
\label{app:tab:continuum_parameters for second harmonic AB SnSe2}\\
\toprule
$t_i$ & Value ($\mathrm{meV}{\cdot}\SI{}{\angstrom}^k$) & Block & Expression \\
\midrule
\endfirsthead
\toprule
$t_i$ & Value ($\mathrm{meV}{\cdot}\SI{}{\angstrom}^k$) & Block & Expression \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
$t_{1}$ & $-6.9\times10^{1}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $s_{0}$ \\
\midrule
$t_{2}$ & $8.6i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $s_{x}$ \\
\midrule
$t_{3}$ & $-4.0\times10^{1}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $s_{z}$ \\
\midrule
$t_{4}$ & $-1.2\times10^{4}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,l}$ & $(k_x^2+k_y^2)s_{0}$ \\
\midrule
$t_{5}$ & $-5.9\times10^{3}$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)s_{0}$ \\
\midrule
$t_{6}$ & $6.5\times10^{2}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)s_{x}$ \\
\midrule
$t_{7}$ & $8.7\times10^{3}i$ & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}}\right]_{l,-l}$ & $(k_x^2+k_y^2)s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{8}$} & \multirow{6}{*}{$-4.0\times10^{-2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{9}$} & \multirow{6}{*}{$1.7\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{10}$} & \multirow{6}{*}{$6.7i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
\midrule
\multirow{6}{*}{$t_{11}$} & \multirow{6}{*}{$-3.7i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{12}$} & \multirow{6}{*}{$2.8i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $is_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-is_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $is_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-is_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-is_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $is_{y}$ \\
\midrule
\multirow{6}{*}{$t_{13}$} & \multirow{6}{*}{$1.0\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-s_{0}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{14}$} & \multirow{6}{*}{$-1.2\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{x}-\frac{\sqrt{3}}{2}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{x}-\frac{\sqrt{3}}{2}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{x}+\frac{\sqrt{3}}{2}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{x}+\frac{\sqrt{3}}{2}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{15}$} & \multirow{6}{*}{$1.8\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{16}$} & \multirow{6}{*}{$5.4\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{z}-\frac{\sqrt{3}}{2}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{z}-\frac{\sqrt{3}}{2}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{z}+\frac{\sqrt{3}}{2}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}k_xs_{z}+\frac{\sqrt{3}}{2}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{17}$} & \multirow{6}{*}{$-1.3\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{x}-\frac{\sqrt{3}}{2}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{x}-\frac{\sqrt{3}}{2}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{x}+\frac{\sqrt{3}}{2}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{x}+\frac{\sqrt{3}}{2}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{18}$} & \multirow{6}{*}{$4.1\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{19}$} & \multirow{6}{*}{$-5.2\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{z}-\frac{\sqrt{3}}{2}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{z}-\frac{\sqrt{3}}{2}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{z}+\frac{\sqrt{3}}{2}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{z}+\frac{\sqrt{3}}{2}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{20}$} & \multirow{6}{*}{$1.6\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $k_xs_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{0}-\frac{\sqrt{3}}{2}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{0}-\frac{\sqrt{3}}{2}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $k_xs_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{0}+\frac{\sqrt{3}}{2}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}k_xs_{0}+\frac{\sqrt{3}}{2}k_ys_{0}$ \\
\midrule
\multirow{6}{*}{$t_{21}$} & \multirow{6}{*}{$-1.1\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
\midrule
\multirow{6}{*}{$t_{22}$} & \multirow{6}{*}{$5.0\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,ik_xs_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}ik_xs_{y}-\frac{\sqrt{3}}{2}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}ik_xs_{y}-\frac{\sqrt{3}}{2}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,ik_xs_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}ik_xs_{y}+\frac{\sqrt{3}}{2}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}ik_xs_{y}+\frac{\sqrt{3}}{2}ik_ys_{y}\right)$ \\
\midrule
\multirow{6}{*}{$t_{23}$} & \multirow{6}{*}{$5.1\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{24}$} & \multirow{6}{*}{$5.2\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-\frac{2 \sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{25}$} & \multirow{6}{*}{$-1.9\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $ik_xs_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}ik_xs_{y}+\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}ik_xs_{y}-\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-ik_xs_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{1}{2}ik_xs_{y}-\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{1}{2}ik_xs_{y}+\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{26}$} & \multirow{6}{*}{$3.5\times10^{2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $-\frac{2 \sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{27}$} & \multirow{6}{*}{$6.9\times10^{-2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{28}$} & \multirow{6}{*}{$6.6\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $ik_xs_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}ik_xs_{y}+\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}ik_xs_{y}-\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-ik_xs_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{1}{2}ik_xs_{y}-\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{1}{2}ik_xs_{y}+\frac{\sqrt{3}}{2}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{29}$} & \multirow{6}{*}{$5.4\times10^{2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{30}$} & \multirow{6}{*}{$-1.1\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}-\frac{\sqrt{3}}{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{0}+\frac{\sqrt{3}}{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{0}-\frac{\sqrt{3}}{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}+\frac{\sqrt{3}}{3}k_ys_{0}$ \\
\midrule
\multirow{6}{*}{$t_{31}$} & \multirow{6}{*}{$6.3\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\frac{1}{2}k_xs_{x}+\frac{\sqrt{3}}{2}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}k_xs_{x}-\frac{\sqrt{3}}{2}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-k_xs_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\frac{1}{2}k_xs_{x}-\frac{\sqrt{3}}{2}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}k_xs_{x}+\frac{\sqrt{3}}{2}k_ys_{x}\right)$ \\
\midrule
\multirow{6}{*}{$t_{32}$} & \multirow{6}{*}{$-2.6\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}\right)$ \\
\midrule
\multirow{6}{*}{$t_{33}$} & \multirow{6}{*}{$-1.8\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\frac{1}{2}k_xs_{z}+\frac{\sqrt{3}}{2}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}k_xs_{z}-\frac{\sqrt{3}}{2}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}}\right]_{l,l}$ & $l\,\left(-k_xs_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(\frac{1}{2}k_xs_{z}-\frac{\sqrt{3}}{2}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{1}{2}k_xs_{z}+\frac{\sqrt{3}}{2}k_ys_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{34}$} & \multirow{6}{*}{$-2.8\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{35}$} & \multirow{6}{*}{$1.8\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{36}$} & \multirow{6}{*}{$-5.3\times10^{-1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
\midrule
\multirow{6}{*}{$t_{37}$} & \multirow{6}{*}{$4.3\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{38}$} & \multirow{6}{*}{$-2.2\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{39}$} & \multirow{6}{*}{$-2.5\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{0}$ \\
\midrule
\multirow{6}{*}{$t_{40}$} & \multirow{6}{*}{$4.3$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{x}$ \\
\midrule
\multirow{6}{*}{$t_{41}$} & \multirow{6}{*}{$-1.4\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-s_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $s_{z}$ \\
\midrule
\multirow{6}{*}{$t_{42}$} & \multirow{6}{*}{$6.2$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{43}$} & \multirow{6}{*}{$6.1\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{44}$} & \multirow{6}{*}{$3.6\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{45}$} & \multirow{6}{*}{$-7.8\times10^{-1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{46}$} & \multirow{6}{*}{$1.6\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{47}$} & \multirow{6}{*}{$7.3$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{48}$} & \multirow{6}{*}{$-6.4\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}-\sqrt{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}-\sqrt{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}+\sqrt{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}+\sqrt{3}k_ys_{0}$ \\
\midrule
\multirow{6}{*}{$t_{49}$} & \multirow{6}{*}{$-1.8\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
\midrule
\multirow{6}{*}{$t_{50}$} & \multirow{6}{*}{$1.1i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}-\sqrt{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}-\sqrt{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}+\sqrt{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-2ik_xs_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-2ik_xs_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}+\sqrt{3}ik_ys_{y}\right)$ \\
\midrule
\multirow{6}{*}{$t_{51}$} & \multirow{6}{*}{$-1.5\times10^{2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
\midrule
\multirow{6}{*}{$t_{52}$} & \multirow{6}{*}{$-1.5\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{53}$} & \multirow{6}{*}{$-1.1\times10^{2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{54}$} & \multirow{6}{*}{$3.4i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $-2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{55}$} & \multirow{6}{*}{$-5.4\times10^{1}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{x}-\sqrt{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $2k_xs_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{x}+\sqrt{3}k_ys_{x}$ \\
\midrule
\multirow{6}{*}{$t_{56}$} & \multirow{6}{*}{$-2.1\times10^{2}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $ik_xs_{y}-\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $\frac{2 \sqrt{3}}{3}ik_ys_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-ik_xs_{y}+\frac{\sqrt{3}}{3}ik_ys_{y}$ \\
\midrule
\multirow{6}{*}{$t_{57}$} & \multirow{6}{*}{$-1.2i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{z}-\sqrt{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $2k_xs_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{z}+\sqrt{3}k_ys_{z}$ \\
\midrule
\multirow{6}{*}{$t_{58}$} & \multirow{6}{*}{$3.0\times10^{1}$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}-\sqrt{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{0}+\sqrt{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-k_xs_{0}-\sqrt{3}k_ys_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $-2k_xs_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $2k_xs_{0}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,-l}$ & $k_xs_{0}+\sqrt{3}k_ys_{0}$ \\
\midrule
\multirow{6}{*}{$t_{59}$} & \multirow{6}{*}{$1.5\times10^{2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{x}-\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}k_ys_{x}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}k_ys_{x}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{x}+\frac{\sqrt{3}}{3}k_ys_{x}\right)$ \\
\midrule
\multirow{6}{*}{$t_{60}$} & \multirow{6}{*}{$-8.8$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}-\sqrt{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-ik_xs_{y}+\sqrt{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-ik_xs_{y}-\sqrt{3}ik_ys_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-2ik_xs_{y}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,2ik_xs_{y}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(ik_xs_{y}+\sqrt{3}ik_ys_{y}\right)$ \\
\midrule
\multirow{6}{*}{$t_{61}$} & \multirow{6}{*}{$-1.1\times10^{2}i$} & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-2\boldsymbol{b}_{M,1}+\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(k_xs_{z}-\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}-\boldsymbol{b}_{M,1}+2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-\frac{2 \sqrt{3}}{3}k_ys_{z}\right)$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+\boldsymbol{b}_{M,1}-2\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\frac{2 \sqrt{3}}{3}k_ys_{z}$ \\
 & & $\left[h_{\boldsymbol{Q},\boldsymbol{Q}+2\boldsymbol{b}_{M,1}-\boldsymbol{b}_{M,2}}\right]_{l,l}$ & $l\,\left(-k_xs_{z}+\frac{\sqrt{3}}{3}k_ys_{z}\right)$ \\
\end{longtable}
